A Catalog of Holes and Shells in the Interstellar Medium of the LITTLE THINGS Dwarf Galaxies

We present a catalog of holes and shells in the neutral atomic hydrogen (\HI) of 41 gas-rich dwarf galaxies in LITTLE THINGS (Local Irregulars That Trace Luminosity Extremes, The \HI Nearby Galaxy Survey). We analyzed their properties as part of an investigation into the relation between star formation and structures and kinematics in the \HI of small galaxies. We confirmed 306 holes between 38 pc (our resolution limit) and 2.3 kpc, with expansion velocities up to 30 \kms. The global star formation rates measured by \Ha and FUV emission are consistent with those estimated from the energy required to create the cataloged holes in our sample. Although we found no obvious correlation between global star-formation rates and the \HI surface and volume porosities of our sample, two of the four lowest porosity galaxies and the two highest porosity galaxies have no recent star formation as measured by \Ha and FUV emission.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccc}
\centering
\rotate
\tablecaption{Hole Properties of CVnIdwA}\label{tbl-CVnIdwA}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{n}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
1 & 12 38 40.5 & 32 45 34.0 & 308 & 8 & 1 & 45 & 248 & 15.2 & 1.1 & 0.8 & 0.7 & 4 & 0.72 & 0.95\\
\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 43}
\label{tbl-DDO43}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 07 28 11.6 & 40 46  0.5 & 375 & 10 & 3 & 90 & 794 & 38.8 & 0.4 & 3.9 & 1.0 & 29 & 1.73 & 1.62\\
			2 & 07 28 12.4 & 40 46 37.4 & 377 & 13 & 2 & 90 & 567 & 21.3 & 0.4 & 3.7 & 1.0 & 12 & 1.49 & 1.72\\
			3 & 07 28 12.9 & 40 46 25.5 & 377 & 11 & 2 & 39 & 553 & 24.6 & 0.6 & 3.2 & 0.5 & 14 & 1.48 & 1.59\\
			4 & 07 28 14.5 & 40 46 37.5 & 388 & 16 & 2 & 90 & 454 & 13.9 & 0.8 & 2.4 & 1.0 & 13 & 1.66 & 2.10\\
			5 & 07 28 15.4 & 40 45 54.0 & 351 & 13 & 2 & 90 & 454 & 17.1 & 0.8 & 1.6 & 1.0 & 15 & 1.60 & 1.90\\
			6 & 07 28 15.8 & 40 47 15.0 & 364 & 8 & 3 & 90 & 477 & 29.1 & 0.7 & 2.8 & 1.0 & 12 & 1.20 & 1.15\\
			7 & 07 28 16.4 & 40 46 45.0 & 364 & 8 & 3 & 90 & 454 & 27.7 & 0.9 & 1.6 & 1.0 & 18 & 1.40 & 1.34\\
			8 & 07 28 16.8 & 40 46 37.5 & 370 & 10 & 2 & 131 & 452 & 22.1 & 0.9 & 1.2 & 0.8 & 18 & 1.56 & 1.65\\
			9 & 07 28 17.4 & 40 45 55.5 & 354 & 8 & 1 & 171 & 797 & 48.7 & 0.8 & 0.7 & 0.6 & 84 & 2.11 & 1.78\\
			10 & 07 28 19.1 & 40 45  7.5 & 346 & 8 & 3 & 90 & 749 & 45.8 & 0.6 & 2.7 & 1.0 & 36 & 1.70 & 1.44\\
			11 & 07 28 19.8 & 40 45 57.0 & 333 & 9 & 3 & 90 & 386 & 21.0 & 0.8 & 1.5 & 1.0 & 9 & 1.15 & 1.25\\
			12 & 07 28 19.8 & 40 46 48.0 & 357 & 8 & 2 & 90 & 613 & 37.5 & 0.8 & 1.8 & 1.0 & 31 & 1.64 & 1.46\\
			13 & 07 28 20.6 & 40 45 46.5 & 349 & 10 & 2 & 90 & 636 & 31.1 & 0.7 & 2.2 & 1.0 & 32 & 1.79 & 1.75\\
			14 & 07 28 22.7 & 40 45 55.4 & 343 & 8 & 2 & 138 & 462 & 28.2 & 0.6 & 3.3 & 0.8 & 9 & 1.08 & 1.05\\
			15 & 07 28 22.8 & 40 46 17.9 & 349 & 7 & 3 & 90 & 499 & 34.9 & 0.6 & 3.3 & 1.0 & 11 & 1.11 & 0.94\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 46}
\label{tbl-DDO46}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 07 41 18.4 & 40 06  7.9 & 384 & 7 & 3 & 90 & 320 & 22.3 & 0.8 & 2.9 & 1.0 & 76 & 1.46 & 1.41\\
			2 & 07 41 20.5 & 40 06 22.9 & 381 & 15 & 2 & 27 & 413 & 13.4 & 0.9 & 2.1 & 0.6 & 141 & 2.32 & 2.67\\
			3 & 07 41 20.6 & 40 06 56.8 & 389 & 8 & 3 & 90 & 355 & 21.7 & 0.8 & 2.1 & 1.0 & 92 & 1.67 & 1.67\\
			4 & 07 41 21.1 & 40 06  0.4 & 395 & 10 & 2 & 6 & 435 & 21.3 & 1.0 & 2.2 & 0.7 & 233 & 2.34 & 2.36\\
			5 & 07 41 21.6 & 40 06 34.9 & 397 & 13 & 2 & 163 & 391 & 14.7 & 0.9 & 1.7 & 0.7 & 133 & 2.18 & 2.46\\
			6 & 07 41 21.6 & 40 07 15.4 & 384 & 8 & 3 & 35 & 217 & 13.3 & 0.7 & 2.1 & 0.7 & 5 & 0.89 & 1.13\\
			7 & 07 41 22.6 & 40 06 56.0 & 379 & 15 & 2 & 25 & 312 & 10.2 & 1.0 & 1.5 & 0.6 & 111 & 2.08 & 2.57\\
			8 & 07 41 24.5 & 40 07  6.5 & 380 & 9 & 1 & 90 & 621 & 33.8 & 1.0 & 1.2 & 1.0 & 388 & 2.65 & 2.45\\
			9 & 07 41 25.4 & 40 06 20.0 & 374 & 9 & 1 & 34 & 743 & 40.3 & 1.1 & 0.7 & 0.7 & 754 & 3.04 & 2.73\\
			10 & 07 41 25.6 & 40 05 39.5 & 363 & 10 & 3 & 136 & 510 & 24.9 & 0.9 & 2.0 & 0.8 & 221 & 2.36 & 2.34\\
			11 & 07 41 26.1 & 40 06 38.0 & 369 & 8 & 3 & 174 & 264 & 16.1 & 1.0 & 0.2 & 0.8 & 19 & 1.49 & 1.60\\
			12 & 07 41 26.1 & 40 05 24.5 & 361 & 7 & 3 & 90 & 391 & 27.3 & 0.8 & 2.5 & 1.0 & 108 & 1.71 & 1.56\\
			13 & 07 41 26.6 & 40 07  0.5 & 371 & 8 & 3 & 90 & 302 & 18.4 & 1.2 & 0.7 & 1.0 & 148 & 1.84 & 1.87\\
			14 & 07 41 27.0 & 40 06 42.5 & 370 & 10 & 3 & 100 & 353 & 17.3 & 1.1 & 0.2 & 0.8 & 188 & 2.15 & 2.27\\
			15 & 07 41 28.2 & 40 05 26.0 & 353 & 6 & 3 & 90 & 462 & 37.6 & 0.8 & 2.5 & 1.0 & 144 & 1.81 & 1.49\\
			16 & 07 41 28.2 & 40 07 11.0 & 358 & 10 & 3 & 90 & 426 & 20.8 & 1.1 & 1.2 & 1.0 & 264 & 2.38 & 2.42\\
			17 & 07 41 28.6 & 40 06 21.5 & 348 & 15 & 2 & 49 & 330 & 10.7 & 1.0 & 0.9 & 0.7 & 132 & 2.20 & 2.64\\
			18 & 07 41 29.4 & 40 06 53.0 & 338 & 9 & 1 & 169 & 439 & 23.9 & 1.0 & 1.1 & 0.5 & 224 & 2.26 & 2.21\\
			\enddata
		\end{deluxetable}
	%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 47}
\label{tbl-DDO47}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 07 41 46.7 & 16 47 32.3 & 288 & 9 & 1 & 89 & 1100 & 59.7 & 0.7 & 5.1 & 0.7 & 79 & 2.11 & 1.77\\
			2 & 07 41 46.9 & 16 49 27.8 & 301 & 9 & 1 & 60 & 829 & 45.0 & 0.7 & 4.0 & 0.3 & 35 & 1.75 & 1.53\\
			3 & 07 41 49.5 & 16 47 12.8 & 280 & 9 & 1 & 105 & 428 & 23.3 & 0.7 & 4.9 & 0.8 & 4 & 0.80 & 0.92\\
			4 & 07 41 49.9 & 16 46 32.3 & 270 & 9 & 1 & 90 & 1211 & 65.8 & 0.6 & 6.8 & 1.0 & 93 & 2.18 & 1.79\\
			5 & 07 41 50.7 & 16 48 41.3 & 290 & 15 & 2 & 162 & 668 & 21.8 & 0.8 & 1.9 & 0.5 & 20 & 1.81 & 2.06\\
			6 & 07 41 52.3 & 16 47 36.8 & 281 & 11 & 2 & 90 & 454 & 20.2 & 0.9 & 2.6 & 1.0 & 9 & 1.26 & 1.45\\
			7 & 07 41 53.4 & 16 46 47.3 & 268 & 8 & 3 & 90 & 484 & 29.6 & 0.7 & 5.0 & 1.0 & 8 & 0.98 & 0.95\\
			8 & 07 41 54.2 & 16 48 35.3 & 283 & 9 & 1 & 145 & 769 & 41.8 & 0.8 & 1.3 & 0.7 & 36 & 1.77 & 1.58\\
			9 & 07 41 54.2 & 16 47 29.3 & 268 & 9 & 3 & 90 & 409 & 22.2 & 0.9 & 2.4 & 1.0 & 6 & 0.98 & 1.09\\
			10 & 07 41 54.7 & 16 49 28.0 & 286 & 8 & 3 & 90 & 457 & 27.9 & 0.8 & 4.3 & 0.6 & 8 & 0.99 & 0.97\\
			11 & 07 41 55.7 & 16 50 23.3 & 291 & 9 & 1 & 101 & 837 & 45.5 & 0.7 & 7.6 & 0.7 & 35 & 1.74 & 1.53\\
			12 & 07 41 56.1 & 16 49 54.8 & 286 & 9 & 1 & 87 & 439 & 23.8 & 0.8 & 6.1 & 0.7 & 6 & 0.93 & 1.03\\
			13 & 07 41 57.7 & 16 48 35.3 & 265 & 9 & 1 & 90 & 681 & 37.0 & 0.8 & 2.3 & 1.0 & 25 & 1.60 & 1.47\\
			14 & 07 41 58.2 & 16 47 56.3 & 265 & 8 & 3 & 90 & 530 & 32.4 & 0.7 & 1.1 & 1.0 & 10 & 1.08 & 1.02\\
			15 & 07 41 58.8 & 16 47 15.8 & 257 & 9 & 1 & 37 & 1623 & 88.2 & 0.8 & 2.5 & 0.9 & 869 & 2.74 & 2.19\\
			16 & 07 42  0.1 & 16 48 37.3 & 268 & 13 & 2 & 65 & 524 & 19.7 & 0.9 & 3.3 & 0.8 & 12 & 1.51 & 1.76\\
			17 & 07 42  0.1 & 16 49 26.3 & 277 & 10 & 2 & 20 & 371 & 18.1 & 0.8 & 5.8 & 0.7 & 4 & 0.83 & 1.07\\
			18 & 07 42  2.9 & 16 46 41.9 & 250 & 15 & 2 & 62 & 586 & 19.1 & 0.8 & 4.2 & 0.6 & 14 & 1.66 & 1.96\\
			19 & 07 42  3.8 & 16 48 12.7 & 255 & 9 & 1 & 61 & 927 & 50.3 & 0.7 & 4.0 & 0.7 & 51 & 1.92 & 1.65\\
			\enddata
		\end{deluxetable}
	%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 50}\label{tbl-DDO50}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 08 18 22.2 & 70 44 29.1 & 152 & 9 & 1 & 110 & 1521 & 82.6 & 0.7 & 5.7 & 0.5 & 971 & 2.75 & 2.22\\
			2 & 08 18 28.0 & 70 42 18.7 & 168 & 9 & 1 & 17 & 990 & 53.8 & 1.0 & 4.6 & 0.6 & 161 & 2.48 & 2.12\\
			3 & 08 18 31.5 & 70 45 36.8 & 142 & 9 & 1 & 174 & 961 & 52.2 & 0.6 & 5.3 & 0.4 & 67 & 2.04 & 1.76\\
			4 & 08 18 36.0 & 70 44 42.1 & 153 & 18 & 3 & 90 & 742 & 20.2 & 0.9 & 4.3 & 1.0 & 66 & 2.49 & 2.76\\
			5 & 08 18 38.2 & 70 46 44.4 & 137 & 9 & 1 & 136 & 1011 & 54.9 & 0.6 & 5.5 & 0.8 & 81 & 2.15 & 1.81\\
			6 & 08 18 38.8 & 70 45 47.4 & 147 & 9 & 1 & 73 & 926 & 50.3 & 0.6 & 4.7 & 0.6 & 57 & 1.97 & 1.70\\
			7 & 08 18 39.9 & 70 41 36.9 & 163 & 9 & 1 & 90 & 792 & 43.0 & 0.8 & 3.4 & 1.0 & 59 & 2.00 & 1.78\\
			8 & 08 18 42.6 & 70 40 54.9 & 163 & 15 & 1 & 180 & 203 & 6.6 & 0.9 & 3.5 & 0.5 & 1 & 0.59 & 1.37\\
			9 & 08 18 49.2 & 70 43 40.0 & 147 & 9 & 1 & 42 & 348 & 18.9 & 0.9 & 2.3 & 0.8 & 6 & 0.94 & 1.11\\
			10 & 08 18 52.8 & 70 42 47.5 & 163 & 10 & 3 & 90 & 198 & 9.7 & 1.2 & 1.8 & 1.0 & 3 & 0.67 & 1.15\\
			11 & 08 18 54.4 & 70 41 28.1 & 168 & 9 & 1 & 20 & 653 & 35.5 & 0.8 & 2.3 & 0.9 & 33 & 1.74 & 1.61\\
			12 & 08 18 55.3 & 70 38 52.1 & 178 & 9 & 1 & 35 & 1192 & 64.7 & 0.8 & 4.6 & 0.7 & 210 & 2.58 & 2.16\\
			13 & 08 18 57.5 & 70 42 58.1 & 163 & 12 & 3 & 90 & 594 & 24.2 & 1.2 & 1.3 & 1.0 & 61 & 2.23 & 2.30\\
			14 & 08 18 58.2 & 70 45 37.1 & 137 & 9 & 1 & 87 & 848 & 46.1 & 0.9 & 2.8 & 0.7 & 87 & 2.18 & 1.92\\
			15 & 08 18 59.5 & 70 44 58.1 & 132 & 9 & 1 & 43 & 585 & 31.8 & 1.0 & 2.1 & 0.7 & 33 & 1.76 & 1.66\\
			16 & 08 19  2.8 & 70 43 32.6 & 158 & 9 & 1 & 90 & 693 & 37.6 & 1.0 & 0.7 & 1.0 & 61 & 2.04 & 1.86\\
			17 & 08 19  5.8 & 70 45 59.6 & 137 & 9 & 1 & 83 & 275 & 14.9 & 0.7 & 2.8 & 0.6 & 2 & 0.49 & 0.79\\
			18 & 08 19  5.9 & 70 41 23.6 & 178 & 9 & 1 & 47 & 1889 & 102.6 & 1.1 & 2.1 & 0.7 & 3541 & 3.46 & 2.78\\
			19 & 08 19  7.6 & 70 46  4.1 & 131 & 10 & 2 & 85 & 330 & 16.1 & 0.8 & 2.8 & 0.8 & 5 & 0.91 & 1.19\\
			20 & 08 19  7.6 & 70 45 43.1 & 137 & 11 & 2 & 60 & 293 & 13.0 & 0.9 & 2.4 & 0.7 & 4 & 0.86 & 1.25\\
			21 & 08 19  9.5 & 70 46 16.1 & 147 & 15 & 2 & 135 & 388 & 12.6 & 0.9 & 3.0 & 0.7 & 9 & 1.48 & 1.94\\
			22 & 08 19 12.8 & 70 44 29.6 & 147 & 9 & 1 & 15 & 840 & 45.6 & 0.9 & 1.1 & 0.9 & 90 & 2.20 & 1.94\\
			23 & 08 19 13.1 & 70 45 25.1 & 142 & 11 & 2 & 45 & 469 & 20.9 & 1.0 & 2.0 & 0.9 & 20 & 1.64 & 1.79\\
			24 & 08 19 17.1 & 70 46 52.1 & 142 & 9 & 1 & 90 & 297 & 16.1 & 0.8 & 3.5 & 1.0 & 3 & 0.71 & 0.96\\
			25 & 08 19 19.2 & 70 45 31.1 & 132 & 15 & 2 & 93 & 181 & 5.9 & 1.0 & 2.3 & 0.4 & 1 & 0.54 & 1.37\\
			26 & 08 19 20.4 & 70 48 17.6 & 137 & 9 & 1 & 98 & 495 & 26.9 & 0.6 & 5.0 & 1.0 & 9 & 1.15 & 1.19\\
			27 & 08 19 23.1 & 70 48  8.6 & 137 & 9 & 1 & 122 & 602 & 32.7 & 0.7 & 4.8 & 0.9 & 21 & 1.54 & 1.46\\
			28 & 08 19 23.4 & 70 43 28.1 & 153 & 9 & 1 & 39 & 709 & 38.5 & 0.9 & 1.7 & 0.6 & 57 & 2.00 & 1.81\\
			29 & 08 19 25.2 & 70 42 19.1 & 183 & 15 & 2 & 90 & 376 & 12.3 & 1.2 & 2.4 & 1.0 & 15 & 1.73 & 2.18\\
			30 & 08 19 25.6 & 70 45 26.6 & 147 & 8 & 3 & 90 & 346 & 21.2 & 0.9 & 2.5 & 1.0 & 6 & 0.91 & 1.00\\
			31 & 08 19 26.2 & 70 45 28.1 & 142 & 10 & 3 & 90 & 346 & 16.9 & 0.9 & 2.6 & 1.0 & 6 & 1.04 & 1.29\\
			32 & 08 19 27.8 & 70 41 06.8 & 173 & 10 & 3 & 90 & 495 & 24.2 & 1.0 & 3.6 & 1.0 & 23 & 1.65 & 1.71\\
			33 & 08 19 28.0 & 70 45 25.1 & 147 & 8 & 3 & 90 & 495 & 30.2 & 0.9 & 2.7 & 1.0 & 19 & 1.45 & 1.35\\
			34 & 08 19 28.8 & 70 39 49.1 & 173 & 9 & 1 & 90 & 742 & 40.3 & 0.8 & 4.8 & 1.0 & 50 & 1.93 & 1.74\\
			35 & 08 19 29.2 & 70 43 35.6 & 153 & 9 & 1 & 54 & 359 & 19.5 & 0.9 & 2.3 & 0.8 & 7 & 1.04 & 1.19\\
			36 & 08 19 33.1 & 70 45 14.6 & 153 & 9 & 1 & 118 & 505 & 27.4 & 0.9 & 3.0 & 0.6 & 17 & 1.43 & 1.43\\
			37 & 08 19 35.4 & 70 41 27.3 & 168 & 15 & 3 & 90 & 544 & 17.7 & 1.1 & 4.1 & 1.0 & 35 & 2.11 & 2.39\\
			38 & 08 19 37.4 & 70 45  1.1 & 158 & 9 & 1 & 108 & 325 & 17.7 & 0.9 & 3.4 & 0.5 & 5 & 0.88 & 1.07\\
			39 & 08 19 37.8 & 70 43 12.3 & 153 & 10 & 2 & 90 & 594 & 29.0 & 1.1 & 3.4 & 1.0 & 45 & 1.97 & 1.93\\
			40 & 08 19 40.7 & 70 46 14.6 & 147 & 9 & 1 & 133 & 1784 & 96.9 & 0.8 & 4.2 & 0.5 & 1875 & 3.11 & 2.51\\
			41 & 08 19 45.2 & 70 42 49.0 & 163 & 11 & 2 & 88 & 434 & 19.3 & 0.8 & 4.4 & 0.6 & 10 & 1.34 & 1.54\\\enddata
\end{deluxetable}

	%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 52}
\label{tbl-DDO52}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 08 28 23.7 & 41 51 46.4 & 413 & 11 & 2 & 90 & 599 & 26.6 & 0.5 & 4.5 & 1.0 & 98 & 1.88 & 1.92\\
			2 & 08 28 25.7 & 41 50 49.5 & 376 & 10 & 2 & 173 & 487 & 23.8 & 0.7 & 2.8 & 0.5 & 84 & 1.67 & 1.73\\
			3 & 08 28 26.2 & 41 51 37.5 & 407 & 10 & 3 & 15 & 734 & 35.9 & 0.7 & 2.2 & 0.7 & 219 & 2.28 & 2.14\\
			4 & 08 28 26.6 & 41 51  3.5 & 389 & 10 & 2 & 179 & 804 & 39.3 & 0.7 & 1.8 & 0.5 & 269 & 2.43 & 2.23\\
			5 & 08 28 26.7 & 41 49 42.0 & 363 & 10 & 2 & 40 & 464 & 22.7 & 0.4 & 5.1 & 0.6 & 10 & 1.28 & 1.40\\
			6 & 08 28 26.9 & 41 52 45.0 & 438 & 8 & 1 & 15 & 382 & 23.3 & 0.4 & 4.6 & 0.5 & 6 & 0.90 & 0.96\\
			7 & 08 28 27.4 & 41 52 34.5 & 428 & 12 & 3 & 90 & 599 & 24.4 & 0.6 & 3.9 & 1.0 & 106 & 1.97 & 2.06\\
			8 & 08 28 28.1 & 41 51 51.0 & 415 & 13 & 2 & 24 & 821 & 30.9 & 0.6 & 1.6 & 0.8 & 219 & 2.49 & 2.48\\
			9 & 08 28 28.5 & 41 49 55.5 & 358 & 8 & 1 & 11 & 413 & 25.3 & 0.6 & 4.3 & 0.5 & 11 & 1.20 & 1.20\\
			10 & 08 28 28.5 & 41 52 12.0 & 425 & 10 & 3 & 90 & 480 & 23.5 & 0.5 & 2.6 & 1.0 & 61 & 1.51 & 1.58\\
			11 & 08 28 28.5 & 41 50 37.5 & 376 & 15 & 2 & 137 & 596 & 19.4 & 0.8 & 2.2 & 0.8 & 184 & 2.38 & 2.59\\
			12 & 08 28 29.4 & 41 52 12.0 & 423 & 8 & 1 & 42 & 518 & 31.7 & 0.3 & 2.6 & 0.6 & 46 & 1.26 & 1.18\\
			13 & 08 28 30.1 & 41 51 37.5 & 415 & 13 & 3 & 70 & 526 & 19.8 & 0.8 & 1.6 & 0.6 & 129 & 2.08 & 2.25\\
			14 & 08 28 30.9 & 41 51  4.5 & 384 & 8 & 1 & 58 & 523 & 31.9 & 0.7 & 2.4 & 0.8 & 114 & 1.71 & 1.57\\
			15 & 08 28 32.1 & 41 51 45.8 & 410 & 8 & 1 & 69 & 634 & 38.8 & 0.6 & 3.4 & 0.6 & 135 & 1.86 & 1.64\\
			16 & 08 28 33.0 & 41 51 16.4 & 410 & 15 & 3 & 90 & 959 & 31.3 & 0.5 & 4.1 & 1.0 & 243 & 2.69 & 2.71\\
			17 & 08 28 34.7 & 41 52 31.4 & 431 & 12 & 3 & 90 & 569 & 23.2 & 0.3 & 6.3 & 1.0 & 53 & 1.61 & 1.76\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 53}
\label{tbl-DDO53}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 08 34  3.5 & 66 11  6.4 & 7 & 15 & 3 & 90 & 272 & 8.9 & 1.0 & 1.4 & 1.0 & 3 & 1.00 & 1.64\\
			2 & 08 34  3.8 & 66 10 21.5 & 23 & 8 & 3 & 90 & 210 & 12.8 & 1.1 & 0.7 & 1.0 & 2 & 0.34 & 0.66\\
			3 & 08 34  4.8 & 66 10 39.5 & 7 & 10 & 3 & 90 & 126 & 6.1 & 1.1 & 0.4 & 1.0 & 0 & $-$0.17 & 0.55\\
			4 & 08 34  5.3 & 66 10 30.5 & 17 & 8 & 3 & 30 & 170 & 10.4 & 1.1 & 0.3 & 0.5 & 1 & 0.08 & 0.48\\
			5 & 08 34  7.5 & 66 11 41.0 & 23 & 8 & 3 & 10 & 255 & 15.6 & 0.7 & 2.6 & 0.5 & 1 & 0.18 & 0.45\\
			6 & 08 34 10.0 & 66 10 38.0 & 23 & 9 & 1 & 16 & 339 & 18.4 & 1.1 & 0.2 & 0.9 & 8 & 1.11 & 1.27\\
			7 & 08 34 11.4 & 66 11 21.5 & 15 & 11 & 3 & 90 & 293 & 13.0 & 1.0 & 1.7 & 1.0 & 4 & 0.93 & 1.32\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 63}
\label{tbl-DDO63}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 09 40 13.9 & 71 11 30.6 & 146 & 8 & 3 & 90 & 431 & 26.4 & 0.9 & 1.6 & 1.0\\
			2 & 09 40 22.1 & 71 12 21.5 & 144 & 10 & 3 & 90 & 250 & 12.2 & 0.9 & 1.7 & 1.0\\
			3 & 09 40 22.4 & 71 12  8.0 & 149 & 15 & 2 & 178 & 208 & 6.8 & 1.0 & 1.4 & 0.6\\
			4 & 09 40 22.7 & 71 12 33.5 & 136 & 8 & 1 & 147 & 323 & 19.7 & 0.9 & 1.9 & 0.9\\
			5 & 09 40 28.6 & 71 12 10.7 & 136 & 11 & 3 & 90 & 318 & 14.1 & 0.9 & 1.3 & 1.0\\
			6 & 09 40 30.6 & 71 11  9.2 & 141 & 8 & 1 & 102 & 950 & 58.0 & 1.0 & 0.1 & 0.7\\
			7 & 09 40 35.2 & 71 09 59.9 & 154 & 15 & 2 & 160 & 282 & 9.2 & 1.1 & 1.3 & 0.8\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 69}
\label{tbl-DDO69}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 09 59 13.8 & 30 44 19.8 & 27 & 7 & 1 & 137 & 56 & 3.9 & 0.7 & 0.6 & 0.6 & 0 & $-$1.57 & $-$0.70\\
			2 & 09 59 21.0 & 30 44 36.3 & 26 & 7 & 1 & 14 & 331 & 23.1 & 0.9 & 0.2 & 0.4 & 11 & 1.11 & 1.08\\
			3 & 09 59 26.6 & 30 44 25.8 & 28 & 12 & 2 & 38 & 38 & 1.5 & 0.9 & 0.2 & 0.5 & 0 & $-$1.52 & $-$0.12\\
			4 & 09 59 30.2 & 30 44  9.3 & 25 & 10 & 2 & 5 & 77 & 3.8 & 1.0 & 0.5 & 0.4 & 0 & $-$0.52 & 0.40\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 70}
\label{tbl-DDO70}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 09 59 47.6 & 05 19 41.4 & 289 & 9 & 1 & 12 & 246 & 13.4 & 0.5 & 1.2 & 0.5 & 2 & 0.36 & 0.70\\
			2 & 09 59 53.5 & 05 22  1.0 & 304 & 9 & 1 & 116 & 723 & 39.3 & 0.7 & 1.7 & 0.8 & 177 & 2.04 & 1.84\\
			3 & 09 59 53.5 & 05 20 20.5 & 296 & 9 & 1 & 178 & 347 & 18.8 & 0.8 & 0.8 & 0.4 & 9 & 1.18 & 1.32\\
			4 & 09 59 57.2 & 05 17 28.0 & 293 & 9 & 1 & 87 & 791 & 43.0 & 0.7 & 1.7 & 0.8 & 221 & 2.18 & 1.94\\
			5 & 09 59 57.7 & 05 18 38.5 & 291 & 13 & 2 & 90 & 235 & 8.8 & 0.8 & 0.9 & 1.0 & 3 & 0.89 & 1.48\\
			6 & 09 59 59.4 & 05 19 32.5 & 296 & 9 & 1 & 137 & 171 & 9.3 & 1.0 & 0.2 & 0.7 & 2 & 0.38 & 0.86\\
			7 & 10 00  2.8 & 05 19 41.5 & 299 & 9 & 1 & 93 & 251 & 13.6 & 0.9 & 0.2 & 0.7 & 4 & 0.82 & 1.11\\
			8 & 10 00  5.0 & 05 18 38.5 & 302 & 9 & 1 & 160 & 321 & 17.4 & 0.9 & 0.9 & 0.8 & 8 & 1.11 & 1.29\\
			9 & 10 00  7.3 & 05 20  5.5 & 311 & 9 & 1 & 90 & 303 & 16.4 & 0.8 & 0.6 & 1.0 & 6 & 0.98 & 1.19\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 75}
\label{tbl-DDO75}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 10 10 55.3 & $-$04 42 31.0 & 316 & 9 & 1 & 152 & 269 & 14.6 & 0.9 & 0.4 & 0.6 & 7 & 1.08 & 1.32\\
			2 & 10 11  6.1 & $-$04 41 26.5 & 336 & 9 & 1 & 90 & 303 & 16.4 & 1.2 & 0.7 & 1.0 & 19 & 1.56 & 1.71\\
			3 & 10 11  1.1 & $-$04 41  7.0 & 316 & 9 & 1 & 123 & 1195 & 64.9 & 1.0 & 0.4 & 0.6 & 1428 & 3.18 & 2.68\\
			4 & 10 11  2.2 & $-$04 43 41.5 & 316 & 9 & 1 & 114 & 312 & 17.0 & 0.9 & 0.8 & 0.6 & 11 & 1.28 & 1.44\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 87}
\label{tbl-DDO87}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 10 49 21.0 & 65 30 43.9 & 374 & 8 & 3 & 90 & 515 & 31.5 & 0.5 & 4.6 & 1.0 & 9 & 1.08 & 1.01\\
			2 & 10 49 21.7 & 65 31 33.4 & 364 & 7 & 1 & 90 & 1344 & 93.9 & 0.5 & 3.1 & 1.0 & 382 & 2.26 & 1.63\\
			3 & 10 49 25.1 & 65 30 57.4 & 364 & 7 & 1 & 90 & 1344 & 93.9 & 0.6 & 3.5 & 1.0 & 467 & 2.34 & 1.72\\
			4 & 10 49 26.5 & 65 32  1.9 & 361 & 11 & 2 & 172 & 491 & 21.8 & 0.7 & 2.6 & 0.5 & 12 & 1.40 & 1.55\\
			5 & 10 49 28.7 & 65 32 39.4 & 343 & 7 & 1 & 180 & 1820 & 127.2 & 0.5 & 4.4 & 0.5 & 762 & 2.71 & 1.93\\
			6 & 10 49 31.6 & 65 33 18.5 & 320 & 10 & 2 & 43 & 475 & 23.2 & 0.5 & 6.8 & 0.7 & 6 & 1.04 & 1.17\\
			7 & 10 49 32.1 & 65 31 56.0 & 351 & 10 & 2 & 5 & 691 & 33.8 & 0.8 & 1.1 & 0.8 & 36 & 1.84 & 1.76\\
			8 & 10 49 32.9 & 65 31  4.8 & 354 & 8 & 3 & 90 & 851 & 52.0 & 0.6 & 2.8 & 1.0 & 51 & 1.85 & 1.53\\
			9 & 10 49 33.3 & 65 31 48.5 & 338 & 9 & 3 & 90 & 762 & 41.4 & 0.7 & 0.4 & 1.0 & 42 & 1.85 & 1.66\\
			10 & 10 49 36.0 & 65 30 44.1 & 355 & 15 & 2 & 140 & 693 & 22.6 & 0.7 & 4.5 & 0.9 & 33 & 2.04 & 2.26\\
			11 & 10 49 36.2 & 65 29 59.0 & 356 & 8 & 2 & 177 & 356 & 21.7 & 0.4 & 7.6 & 0.8 & 2 & 0.38 & 0.51\\
			12 & 10 49 37.6 & 65 31 42.5 & 330 & 10 & 3 & 90 & 403 & 19.7 & 0.7 & 0.8 & 1.0 & 6 & 1.04 & 1.25\\
			13 & 10 49 38.8 & 65 32 31.9 & 325 & 7 & 1 & 89 & 1406 & 98.2 & 0.6 & 3.1 & 0.6 & 510 & 2.41 & 1.76\\
			14 & 10 49 40.0 & 65 31 31.4 & 341 & 10 & 3 & 90 & 672 & 32.9 & 0.6 & 1.9 & 1.0 & 25 & 1.68 & 1.62\\
			15 & 10 49 41.0 & 65 30 43.9 & 338 & 7 & 1 & 178 & 671 & 46.9 & 0.5 & 5.1 & 0.9 & 19 & 1.32 & 1.05\\
			16 & 10 49 49.4 & 65 32 22.9 & 297 & 13 & 2 & 85 & 1098 & 41.3 & 0.4 & 3.8 & 0.7 & 204 & 2.26 & 2.16\\
			17 & 10 49 51.6 & 65 31 10.9 & 328 & 11 & 2 & 39 & 480 & 21.3 & 0.4 & 5.5 & 0.6 & 5 & 1.00 & 1.22\\
			18 & 10 49 55.0 & 65 32 16.9 & 304 & 6 & 3 & 90 & 627 & 51.1 & 0.3 & 4.9 & 1.0 & 10 & 0.91 & 0.58\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 101}
\label{tbl-DDO101}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 11 55 38.1 & 31 31  5.0 & 626 & 16 & 2 & 86 & 355 & 10.9 & 0.5 & 0.6 & 0.5 & 34 & 1.85 & 2.36\\
			2 & 11 55 38.5 & 31 31 27.5 & 600 & 10 & 3 & 90 & 335 & 16.4 & 0.6 & 0.9 & 1.0 & 35 & 1.56 & 1.75\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 126}
\label{tbl-DDO126}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 12 27  2.0 & 37 08 46.5 & 203 & 9 & 1 & 170 & 477 & 25.9 & 1.0 & 2.0 & 0.7 & 25 & 1.63 & 1.62\\
			2 & 12 27  3.7 & 37 09 15.0 & 200 & 12 & 3 & 132 & 465 & 19.0 & 1.1 & 1.6 & 0.7 & 26 & 1.85 & 2.04\\
			3 & 12 27  7.8 & 37 08 36.0 & 220 & 9 & 1 & 116 & 650 & 35.3 & 1.0 & 1.3 & 0.8 & 206 & 2.04 & 1.88\\
			4 & 12 27 11.7 & 37 07 56.9 & 234 & 9 & 1 & 6 & 996 & 54.1 & 0.9 & 2.4 & 0.6 & 391 & 2.52 & 2.16\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 133}
\label{tbl-DDO133}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 12 32 50.7 & 31 31 26.1 & 318 & 10 & 1 & 19 & 573 & 28.0 & 0.7 & 1.8 & 0.7 & 131 & 1.96 & 1.93\\
			2 & 12 32 52.1 & 31 30 36.6 & 310 & 10 & 1 & 57 & 612 & 29.9 & 0.6 & 2.1 & 0.5 & 112 & 1.90 & 1.86\\
			3 & 12 32 56.4 & 31 33 56.1 & 352 & 10 & 1 & 90 & 856 & 41.8 & 0.7 & 1.8 & 1.0 & 320 & 2.54 & 2.32\\
			4 & 12 32 57.2 & 31 31 48.6 & 321 & 10 & 1 & 180 & 494 & 24.2 & 0.9 & 0.7 & 0.6 & 142 & 1.94 & 1.96\\
			5 & 12 32 59.5 & 31 32 53.1 & 336 & 10 & 1 & 150 & 545 & 26.6 & 0.8 & 1.6 & 0.7 & 166 & 2.04 & 2.03\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 154}
\label{tbl-DDO154}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 12 53 58.2 & 27 08 28.5 & 403 & 5 & 3 & 90 & 248 & 24.2 & 1.0 & 2.6 & 1.0 & 2 & 0.18 & 0.09\\
			2 & 12 54  1.5 & 27 08 26.0 & 403 & 8 & 1 & 132 & 305 & 18.7 & 1.1 & 1.4 & 0.7 & 6 & 0.89 & 1.02\\
			3 & 12 54  2.9 & 27 07 54.0 & 403 & 8 & 1 & 28 & 464 & 28.4 & 0.9 & 1.9 & 0.6 & 12 & 1.23 & 1.18\\
			4 & 12 54  3.0 & 27 09 17.0 & 385 & 5 & 2 & 90 & 183 & 17.9 & 1.2 & 1.4 & 1.0 & 1 & $-$0.07 & $-$0.02\\
			5 & 12 54  3.4 & 27 08 48.5 & 388 & 8 & 1 & 90 & 485 & 29.6 & 1.2 & 0.8 & 1.0 & 26 & 1.59 & 1.49\\
			6 & 12 54  6.2 & 27 08 20.0 & 385 & 8 & 1 & 23 & 644 & 39.4 & 1.1 & 1.8 & 0.8 & 47 & 1.85 & 1.62\\
			7 & 12 54  7.1 & 27 09 57.5 & 362 & 5 & 3 & 90 & 194 & 19.0 & 1.1 & 1.3 & 1.0 & 1 & $-$0.06 & $-$0.03\\
			8 & 12 54  8.3 & 27 09 14.0 & 369 & 10 & 2 & 153 & 415 & 20.3 & 1.2 & 1.0 & 0.5 & 15 & 1.46 & 1.60\\
			9 & 12 54 15.9 & 27 09 40.9 & 354 & 8 & 1 & 45 & 391 & 23.9 & 0.9 & 3.7 & 0.6 & 7 & 0.95 & 0.99\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 155}
\label{tbl-DDO155}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 12 58 38.7 & 14 13  7.5 & 210 & 10 & 1 & 90 & 288 & 14.1 & 0.9 & 0.2 & 1.0 & 56 & 1.52 & 1.77\\
			2 & 12 58 39.2 & 14 12 49.5 & 210 & 10 & 1 & 140 & 225 & 11.0 & 0.9 & 0.3 & 0.6 & 8 & 1.20 & 1.58\\
			3 & 12 58 40.9 & 14 13 24.0 & 220 & 10 & 1 & 90 & 282 & 13.8 & 0.8 & 0.2 & 1.0 & 39 & 1.32 & 1.61\\
\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 165}\label{tbl-DDO165}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 13 06 12.1 & 67 42 12.9 & 29 & 13 & 2 & 31 & 347 & 13.0 & 1.0 & 1.6 & 0.7 & 7 & 1.28 & 1.70\\
			2 & 13 06 16.3 & 67 42 33.9 & 31 & 12 & 3 & 90 & 452 & 18.4 & 0.9 & 1.1 & 1.0 & 13 & 1.51 & 1.75\\
			3 & 13 06 29.8 & 67 42 40.0 & 26 & 12 & 1 & 135 & 1797 & 73.2 & 0.7 & 0.8 & 0.7 & 1049 & 3.18 & 2.77\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage
%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 167}\label{tbl-DDO167}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 13 13 20.8 & 46 19 46.0 & 172 & 9 & 3 & 90 & 269 & 14.6 & 0.9 & 0.9 & 1.0 & 7 & 1.08 & 1.33\\
			2 & 13 13 22.4 & 46 19  5.5 & 163 & 8 & 1 & 138 & 387 & 23.6 & 0.6 & 0.2 & 0.6 & 10 & 1.15 & 1.17\\
			3 & 13 13 24.7 & 46 19 23.5 & 165 & 8 & 1 & 90 & 391 & 23.9 & 0.6 & 0.8 & 1.0 & 11 & 1.18 & 1.18\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 168}
\label{tbl-DDO168}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 13 14 24.7 & 45 55 54.1 & 208 & 10 & 3 & 90 & 501 & 24.5 & 1.3 & 0.8 & 1.0 & 389 & 2.49 & 2.45\\
			2 & 13 14 27.4 & 45 56 40.5 & 200 & 8 & 1 & 90 & 751 & 45.9 & 1.1 & 1.4 & 1.0 & 500 & 2.62 & 2.27\\
\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 187}
\label{tbl-DDO187}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 14 15 55.4 & 23 02 52.0 & 150 & 11 & 3 & 90 & 115 & 5.1 & 1.0 & 0.3 & 1.0 & 3 & 0.89 & 1.60\\
			2 & 14 15 57.8 & 23 03 44.5 & 153 & 14 & 3 & 90 & 173 & 6.0 & 1.0 & 0.3 & 1.0 & 27 & 1.56 & 2.24\\
			3 & 14 15 58.2 & 23 03 50.5 & 150 & 15 & 2 & 98 & 155 & 5.1 & 0.9 & 0.4 & 0.8 & 17 & 1.32 & 2.11\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 210}
\label{tbl-DDO210}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 20 46 52.2 & $-$12 51  9.6 & $-$138 & 6 & 1 & 90 & 79 & 6.4 & 0.8 & 0.2 & 1.0 & 0 & $-$0.82 & $-$0.28\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of DDO 216}
\label{tbl-DDO216}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 23 28 27.7 & 14 45  3.9 & $-$193 & 9 & 3 & 90 & 147 & 8.0 & 0.5 & 0.7 & 1.0 & 1 & $-$0.10 & 0.48\\
			2 & 23 28 27.7 & 14 45 28.4 & $-$189 & 8 & 3 & 90 & 320 & 19.6 & 0.6 & 0.6 & 1.0 & 17 & 0.94 & 1.05\\
			3 & 23 28 33.6 & 14 45 56.4 & $-$184 & 8 & 3 & 90 & 205 & 12.5 & 0.4 & 1.0 & 1.0 & 1 & 0.18 & 0.52\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of F564-V3}
\label{tbl-F564-V3}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 09 02 51.0 & 20 04 17.0 & 489 & 11 & 3 & 90 & 835 & 37.1 & 0.3 & 2.1 & 1.0 & 139 & 2.45 & 2.30\\
			2 & 09 02 51.2 & 20 04 30.5 & 487 & 9 & 3 & 90 & 962 & 52.3 & 0.4 & 1.9 & 1.0 & 232 & 2.62 & 2.27\\
			3 & 09 02 52.7 & 20 03 35.0 & 464 & 9 & 2 & 140 & 588 & 32.0 & 0.0 & 2.4 & 0.6 & 37 & 1.54 & 1.47\\
			4 & 09 02 53.0 & 20 05  0.5 & 493 & 8 & 3 & 168 & 680 & 41.6 & 0.3 & 1.5 & 0.5 & 99 & 2.00 & 1.74\\
			5 & 09 02 53.6 & 20 04  9.5 & 486 & 15 & 2 & 62 & 650 & 21.2 & 0.5 & 0.8 & 0.6 & 135 & 2.52 & 2.70\\
			6 & 09 02 54.2 & 20 03 54.5 & 460 & 10 & 2 & 145 & 877 & 42.9 & 0.2 & 1.5 & 0.8 & 125 & 2.34 & 2.14\\
			7 & 09 02 54.4 & 20 03 41.0 & 468 & 8 & 3 & 122 & 702 & 42.9 & 0.0 & 2.1 & 0.8 & 49 & 1.67 & 1.44\\
			8 & 09 02 54.5 & 20 04 59.0 & 491 & 9 & 3 & 1 & 1208 & 65.6 & 0.4 & 1.3 & 0.5 & 377 & 2.94 & 2.48\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of Haro 29}
\label{tbl-Haro29}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 12 26 13.7 & 48 29 46.0 & 294 & 11 & 3 & 90 & 439 & 19.5 & 0.8 & 1.0 & 1.0 & 20 & 1.66 & 1.83\\
			2 & 12 26 15.3 & 48 30  7.0 & 268 & 13 & 3 & 13 & 405 & 15.2 & 0.8 & 1.6 & 0.6 & 18 & 1.73 & 2.05\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of Haro 36}
\label{tbl-Haro36}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 12 46 54.1 & 51 36 26.1 & 541 & 18 & 3 & 90 & 1137 & 30.9 & 1.2 & 1.5 & 1.0 & 1978 & 3.91 & 3.89\\
\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of IC 10}
\label{tbl-IC10}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 00 19 52.1 & 59 18  5.1 & $-$371 & 13 & 3 & 90 & 81 & 3.1 & 1.0 & 0.9 & 1.0 & 0 & 0.04 & 1.08\\
			2 & 00 19 53.2 & 59 17 30.6 & $-$361 & 20 & 2 & 9 & 83 & 2.0 & 1.1 & 0.9 & 0.5 & 1 & 0.36 & 1.69\\
			3 & 00 20  0.3 & 59 17 51.5 & $-$355 & 16 & 1 & 15 & 250 & 7.6 & 0.9 & 0.7 & 0.7 & 9 & 1.56 & 2.21\\
			4 & 00 20  6.3 & 59 19 33.8 & $-$361 & 16 & 1 & 85 & 129 & 3.9 & 1.0 & 0.6 & 0.6 & 1 & 0.72 & 1.70\\
			5 & 00 20 10.7 & 59 16 59.3 & $-$355 & 16 & 1 & 2 & 200 & 6.1 & 1.0 & 0.4 & 0.3 & 5 & 1.34 & 2.09\\
			6 & 00 20 13.4 & 59 17 44.3 & $-$350 & 16 & 1 & 151 & 181 & 5.5 & 0.9 & 0.3 & 0.7 & 3 & 1.08 & 1.89\\
			7 & 00 20 15.2 & 59 16 50.3 & 356 & 16 & 1 & 10 & 135 & 4.1 & 1.0 & 0.3 & 0.7 & 2 & 0.80 & 1.75\\
			8 & 00 20 16.7 & 59 19 36.9 & $-$340 & 16 & 1 & 174 & 225 & 6.9 & 1.0 & 0.4 & 0.7 & 7 & 1.46 & 2.16\\
			9 & 00 20 17.3 & 59 18 39.9 & $-$361 & 26 & 2 & 90 & 51 & 1.0 & 1.0 & 0.2 & 1.0 & 0 & $-$0.21 & 1.55\\
			10 & 00 20 22.0 & 59 18 26.4 & $-$340 & 16 & 1 & 139 & 237 & 7.2 & 1.0 & 0.2 & 0.7 & 10 & 1.61 & 2.28\\
			11 & 00 20 22.2 & 59 17 29.4 & $-$340 & 16 & 1 & 134 & 68 & 2.1 & 1.3 & 0.0 & 0.6 & 0 & 0.18 & 1.43\\
			12 & 00 20 23.8 & 59 17 12.9 & $-$340 & 16 & 1 & 12 & 46 & 1.4 & 1.3 & 0.1 & 0.8 & 0 & $-$0.35 & 1.09\\
			13 & 00 20 27.5 & 59 19 57.2 & $-$350 & 25 & 2 & 73 & 97 & 1.9 & 1.0 & 0.6 & 0.9 & 1 & 0.64 & 2.06\\
			14 & 00 20 28.5 & 59 21  6.9 & $-$335 & 16 & 1 & 177 & 146 & 4.5 & 1.2 & 0.9 & 0.8 & 3 & 1.08 & 1.98\\
			15 & 00 20 28.7 & 59 19 20.4 & $-$325 & 16 & 1 & 5 & 127 & 3.9 & 1.0 & 0.5 & 0.9 & 1 & 0.72 & 1.69\\
			16 & 00 20 33.8 & 59 20  9.8 & $-$330 & 16 & 1 & 38 & 118 & 3.6 & 1.0 & 0.8 & 0.6 & 1 & 0.66 & 1.67\\
			17 & 00 20 42.2 & 59 17 24.8 & $-$340 & 16 & 1 & 46 & 193 & 5.9 & 1.0 & 0.6 & 0.6 & 5 & 1.28 & 2.04\\
			18 & 00 20 44.8 & 59 19 17.2 & $-$325 & 25 & 2 & 42 & 57 & 1.1 & 1.2 & 0.9 & 0.7 & 0 & 0.11 & 1.76\\
			19 & 00 20 46.7 & 59 19 53.2 & $-$335 & 16 & 1 & 130 & 135 & 4.1 & 1.1 & 1.0 & 0.7 & 2 & 0.89 & 1.82\\
			20 & 00 20 47.1 & 59 18 15.7 & $-$335 & 15 & 2 & 112 & 93 & 3.0 & 1.1 & 0.8 & 0.4 & 1 & 0.38 & 1.45\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of IC 1613}
\label{tbl-IC1613}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 01 04 31.8 & 02 07 24.8 & $-$234 & 6 & 1 & 120 & 745 & 60.7 & 0.5 & 0.9 & 0.3 & 165 & 1.88 & 1.38\\
			2 & 01 04 37.1 & 02 10  8.3 & $-$239 & 6 & 1 & 140 & 425 & 34.6 & 0.6 & 0.9 & 0.5 & 16 & 1.20 & 0.96\\
			3 & 01 04 48.8 & 02 12 41.3 & $-$229 & 6 & 1 & 60 & 634 & 51.7 & 0.4 & 1.2 & 0.7 & 105 & 1.59 & 1.18\\
			4 & 01 04 49.2 & 02 03 29.3 & $-$229 & 6 & 1 & 144 & 209 & 17.1 & 0.6 & 1.1 & 0.7 & 2 & 0.30 & 0.40\\
			5 & 01 04 54.6 & 02 07 14.3 & $-$244 & 6 & 1 & 132 & 821 & 66.9 & 0.6 & 0.3 & 0.6 & 297 & 2.20 & 1.63\\
			6 & 01 04 53.4 & 02 03 35.3 & $-$234 & 6 & 1 & 90 & 143 & 11.6 & 0.7 & 1.1 & 1.0 & 1 & $-$0.11 & 0.17\\
			7 & 01 04 58.4 & 02 09 26.3 & $-$229 & 6 & 1 & 144 & 172 & 14.0 & 1.2 & 0.6 & 0.8 & 4 & 0.64 & 0.78\\
			8 & 01 05  3.3 & 02 11 14.3 & $-$229 & 6 & 1 & 164 & 295 & 24.1 & 0.9 & 1.1 & 0.5 & 11 & 1.04 & 0.97\\
			9 & 01 05  4.4 & 02 09 17.3 & $-$229 & 6 & 1 & 154 & 163 & 13.3 & 1.1 & 0.8 & 0.7 & 3 & 0.52 & 0.69\\
			10 & 01 05  6.0 & 02 07 29.3 & $-$229 & 6 & 1 & 132 & 156 & 12.7 & 0.9 & 0.9 & 0.7 & 2 & 0.26 & 0.46\\
			11 & 01 05  9.7 & 02 09 35.3 & $-$229 & 6 & 1 & 171 & 191 & 15.6 & 0.9 & 1.1 & 0.7 & 4 & 0.54 & 0.65\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of LGS 3}
\label{tbl-LGS3}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 01 03 51.1 & 21 52 21.5 & $-$289 & 5 & 1 & 35 & 47 & 4.6 & $-$0.3 & 0.5 & 0.6 & 0 & $-$2.51 & $-$1.73\\
			2 & 01 03 51.4 & 21 52  5.0 & $-$297 & 5 & 1 & 47 & 40 & 3.9 & $-$0.3 & 0.4 & 0.4 & 0 & $-$2.80 & $-$1.92\\
			3 & 01 03 56.7 & 21 53  6.5 & $-$294 & 5 & 1 & 28 & 27 & 2.7 & $-$0.1 & 0.2 & 0.6 & 0 & $-$3.08 & $-$2.06\\
			4 & 01 03 57.5 & 21 53 24.5 & $-$290 & 7 & 3 & 90 & 57 & 4.0 & $-$0.2 & 0.3 & 1.0 & 0 & $-$1.92 & $-$1.01\\
			5 & 01 03 58.2 & 21 52 30.5 & $-$292 & 5 & 1 & 43 & 32 & 3.1 & $-$0.2 & 0.3 & 0.5 & 0 & $-$2.96 & $-$2.01\\
			6 & 01 03 58.8 & 21 53 17.0 & $-$284 & 7 & 3 & 164 & 50 & 3.5 & $-$0.3 & 0.4 & 0.8 & 0 & $-$2.25 & $-$1.27\\
			7 & 01 03 59.0 & 21 52 23.0 & $-$281 & 10 & 3 & 90 & 37 & 1.8 & $-$0.2 & 0.4 & 1.0 & 0 & $-$2.38 & $-$1.00\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of M81dwA}
\label{tbl-M81dwA}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 08 23 40.9 & 71 01 52.4 & 107 & 8 & 3 & 90 & 306 & 18.7 & 0.3 & 1.4 & 1.0 & 2 & 0.34 & 0.52\\
			2 & 08 23 45.8 & 71 01 26.9 & 118 & 10 & 2 & 90 & 204 & 10.0 & 0.2 & 1.1 & 1.0 & 1 & $-$0.12 & 0.43\\
			3 & 08 23 53.5 & 71 02 10.5 & 113 & 7 & 1 & 78 & 1177 & 82.2 & 0.3 & 0.6 & 0.6 & 217 & 2.08 & 1.51\\
			4 & 08 23 53.8 & 71 00 58.5 & 110 & 8 & 3 & 90 & 244 & 14.9 & 0.4 & 1.3 & 1.0 & 1 & 0.15 & 0.44\\
			5 & 08 23 56.9 & 71 01  4.5 & 107 & 9 & 3 & 48 & 294 & 16.0 & 0.5 & 1.1 & 0.6 & 3 & 0.59 & 0.86\\
			6 & 08 24  2.7 & 71 01  2.9 & 122 & 10 & 3 & 40 & 253 & 12.4 & 0.4 & 1.3 & 0.8 & 2 & 0.40 & 0.82\\
			7 & 08 24  3.3 & 71 01 28.4 & 108 & 8 & 3 & 90 & 204 & 12.5 & 0.5 & 0.8 & 1.0 & 1 & 0.04 & 0.40\\
			8 & 08 24  5.2 & 71 01 31.4 & 113 & 10 & 3 & 90 & 183 & 9.0 & 0.4 & 0.8 & 1.0 & 1 & $-$0.06 & 0.52\\
			9 & 08 24  7.3 & 71 01 44.9 & 112 & 9 & 3 & 90 & 183 & 10.0 & 0.4 & 0.9 & 1.0 & 1 & $-$0.16 & 0.34\\
			10 & 08 24 10.1 & 71 02 13.4 & 112 & 8 & 3 & 52 & 355 & 21.7 & 0.4 & 1.2 & 0.8 & 4 & 0.64 & 0.75\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
\centering
\rotate
\tablecaption{Hole Properties of Mrk 178}
\label{tbl-Mrk178}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 11 33 27.5 & 49 14 23.0 & 253 & 16 & 2 & 168 & 357 & 10.9 & 0.9 & 0.6 & 0.7 & 8 & 1.49 & 2.03\\
		\enddata
	\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
\centering
\rotate
\tablecaption{Hole Properties of NGC 1569}
\label{tbl-NGC1569}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 04 30 48.3 & 64 50 58.1 & $-$73 & 22 & 1 & 54 & 287 & 6.4 & 1.5 & 0.2 & 0.7 & 28 & 2.28 & 3.06\\
			2 & 04 30 50.0 & 64 50 41.5 & $-$73 & 22 & 1 & 125 & 351 & 7.8 & 1.3 & 0.3 & 0.7 & 31 & 2.32 & 3.02\\
			3 & 04 30 50.0 & 64 51 25.0 & $-$48 & 26 & 3 & 90 & 257 & 4.8 & 1.5 & 1.1 & 1.0 & 20 & 2.23 & 3.18\\
			4 & 04 30 52.5 & 64 50 32.3 & $-$57 & 30 & 2 & 179 & 258 & 4.2 & 1.4 & 0.5 & 0.7 & 16 & 2.23 & 3.27\\
			5 & 04 31  0.0 & 64 50 27.3 & $-$58 & 22 & 1 & 45 & 228 & 5.1 & 1.5 & 1.2 & 0.7 & 14 & 1.98 & 2.87\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
\centering
\rotate
\tablecaption{Hole Properties of NGC 2366}
\label{tbl-NGC2366}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 07 28 32.3 & 69 11  4.0 & 71 & 10 & 2 & 136 & 427 & 20.9 & 1.3 & 2.5 & 0.5 & 22 & 1.65 & 1.76\\
			2 & 07 28 34.3 & 69 10 59.5 & 64 & 11 & 1 & 90 & 475 & 21.1 & 1.3 & 2.1 & 1.0 & 25 & 1.76 & 1.88\\
			3 & 07 28 41.3 & 69 12  7.0 & 86 & 11 & 1 & 136 & 632 & 28.1 & 1.3 & 1.5 & 0.9 & 67 & 2.20 & 2.19\\
			4 & 07 28 41.6 & 69 11 31.0 & 77 & 11 & 3 & 90 & 297 & 13.2 & 1.4 & 1.1 & 1.0 & 9 & 1.30 & 1.63\\
			5 & 07 28 44.4 & 69 10 34.1 & 74 & 6 & 2 & 90 & 327 & 26.6 & 1.4 & 2.7 & 1.0 & 10 & 1.00 & 0.88\\
			6 & 07 28 50.3 & 69 12 11.6 & 98 & 10 & 2 & 90 & 257 & 12.6 & 1.4 & 0.7 & 1.0 & 6 & 1.04 & 1.39\\
			7 & 07 28 51.2 & 69 12 37.1 & 97 & 11 & 1 & 4 & 189 & 8.4 & 1.4 & 0.4 & 0.5 & 2 & 0.64 & 1.21\\
			8 & 07 28 54.3 & 69 13 25.1 & 113 & 7 & 2 & 90 & 297 & 20.7 & 1.5 & 1.2 & 1.0 & 10 & 1.08 & 1.11\\
			9 & 07 28 54.5 & 69 12 53.6 & 110 & 5 & 3 & 90 & 376 & 36.8 & 1.4 & 0.9 & 1.0 & 18 & 1.15 & 0.83\\
			10 & 07 28 57.6 & 69 12 37.1 & 115 & 15 & 2 & 90 & 376 & 12.3 & 1.5 & 1.8 & 1.0 & 21 & 1.89 & 2.32\\
			11 & 07 28 59.6 & 69 13 11.6 & 115 & 11 & 1 & 135 & 246 & 10.9 & 1.5 & 1.7 & 0.3 & 6 & 1.18 & 1.58\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
\centering
\rotate
\tablecaption{Hole Properties of NGC 3738}
\label{tbl-NGC3738}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{n}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 11 35 45.7 & 54 31 11.0 & 234 & 18 & 1 & 90 & 399 & 10.8 & 1.1 & 0.7 & 1.0\\
			2 & 11 35 50.4 & 54 31 17.0 & 210 & 18 & 1 & 42 & 378 & 10.3 & 1.1 & 0.3 & 0.7\\
			3 & 11 35 52.5 & 54 32  6.5 & 206 & 18 & 1 & 179 & 340 & 9.2 & 1.1 & 1.3 & 0.6\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
\centering
\rotate
\tablecaption{Hole Properties of NGC 4214}
\label{tbl-NGC4214}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 12 15 22.9 & 36 21 26.9 & 272 & 11 & 3 & 90 & 594 & 26.4 & 0.9 & 3.6 & 1.0 & 74 & 2.28 & 2.27\\
			2 & 12 15 25.2 & 36 18 52.4 & 259 & 9 & 1 & 90 & 2334 & 126.8 & 0.9 & 2.8 & 0.6 & 4382 & 4.00 & 3.20\\
			3 & 12 15 28.4 & 36 16 16.4 & 272 & 9 & 1 & 129 & 805 & 43.8 & 0.8 & 3.5 & 0.6 & 502 & 2.54 & 2.26\\
			4 & 12 15 31.3 & 36 21 11.9 & 290 & 20 & 2 & 142 & 454 & 11.1 & 1.1 & 2.1 & 0.8 & 54 & 2.51 & 3.03\\
			5 & 12 15 32.0 & 36 20 22.4 & 270 & 9 & 1 & 90 & 716 & 38.9 & 1.0 & 1.6 & 1.0 & 595 & 2.58 & 2.33\\
			6 & 12 15 35.6 & 36 23 25.5 & 301 & 9 & 1 & 47 & 527 & 28.6 & 0.8 & 3.4 & 0.9 & 49 & 1.95 & 1.87\\
			7 & 12 15 35.9 & 36 18 10.5 & 267 & 9 & 1 & 159 & 614 & 33.4 & 0.9 & 1.4 & 0.9 & 347 & 2.26 & 2.10\\
			8 & 12 15 37.7 & 36 17  4.5 & 277 & 9 & 1 & 90 & 742 & 40.3 & 0.9 & 2.3 & 1.0 & 546 & 2.56 & 2.29\\
			9 & 12 15 40.1 & 36 19 17.8 & 301 & 9 & 1 & 90 & 262 & 14.2 & 1.3 & 0.4 & 1.0 & 17 & 1.51 & 1.72\\
			10 & 12 15 40.2 & 36 21 42.0 & 306 & 9 & 1 & 90 & 1104 & 60.0 & 0.9 & 1.8 & 0.6 & 1208 & 3.08 & 2.64\\
			11 & 12 15 41.7 & 36 20 10.5 & 308 & 16 & 3 & 90 & 541 & 16.5 & 1.0 & 0.7 & 1.0 & 80 & 2.54 & 2.83\\
			12 & 12 15 42.6 & 36 17 58.5 & 295 & 9 & 1 & 90 & 393 & 21.3 & 1.1 & 1.6 & 1.0 & 36 & 1.84 & 1.87\\
			13 & 12 15 43.5 & 36 19 30.7 & 324 & 18 & 2 & 164 & 383 & 10.4 & 1.1 & 0.9 & 0.6 & 38 & 2.30 & 2.81\\
			14 & 12 15 46.0 & 36 22  1.4 & 321 & 9 & 1 & 111 & 1014 & 55.1 & 0.8 & 2.4 & 0.4 & 703 & 2.80 & 2.40\\
			15 & 12 15 47.3 & 36 20 28.4 & 329 & 9 & 1 & 109 & 1054 & 57.3 & 0.9 & 1.7 & 0.6 & 995 & 2.98 & 2.55\\
			16 & 12 15 47.6 & 36 16 37.3 & 306 & 9 & 1 & 177 & 263 & 14.3 & 1.0 & 3.2 & 0.7 & 9 & 1.23 & 1.46\\
			17 & 12 15 50.5 & 36 18 34.4 & 311 & 20 & 2 & 22 & 679 & 16.6 & 1.0 & 2.4 & 0.5 & 502 & 2.96 & 3.30\\
			18 & 12 15 53.5 & 36 21 50.9 & 324 & 12 & 2 & 106 & 856 & 34.9 & 0.8 & 3.3 & 0.6 & 475 & 2.72 & 2.61\\
			19 & 12 15 54.6 & 36 19 14.9 & 332 & 9 & 1 & 90 & 611 & 33.2 & 0.9 & 3.0 & 1.0 & 352 & 2.26 & 2.10\\
			20 & 12 15 55.1 & 36 16 47.9 & 311 & 9 & 1 & 90 & 873 & 47.4 & 0.8 & 4.1 & 1.0 & 530 & 2.60 & 2.28\\
			21 & 12 15 56.0 & 36 20 26.9 & 327 & 9 & 1 & 90 & 698 & 37.9 & 0.8 & 3.3 & 1.0 & 381 & 2.36 & 2.14\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage
%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of SagDIG}
\label{tbl-SagDIG}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 19 29 56.1 & $-$17 41 41.9 & $-$79 & 9 & 1 & 125 & 666 & 36.2 & 0.4 & 0.6 & 0.8 & 8 & 1.04 & 0.99\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of UGC 8508}
\label{tbl-UGC8508}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 13 30 37.2 & 54 55 19.4 & 45 & 8 & 3 & 162 & 117 & 7.2 & 0.9 & 1.1 & 0.6 & 1 & 0.04 & 0.58\\
			2 & 13 30 38.8 & 54 54 46.4 & 49 & 8 & 3 & 90 & 121 & 7.4 & 0.9 & 0.7 & 1.0 & 1 & 0.04 & 0.59\\
			3 & 13 30 46.3 & 54 54 30.0 & 71 & 8 & 1 & 173 & 262 & 16.0 & 1.3 & 0.2 & 0.5 & 19 & 1.49 & 1.61\\
	\enddata
\end{deluxetable}
%\end{center}

\clearpage

%\begin{center}
%\thispagestyle{empty}
\begin{deluxetable}{ccccccccccccccc}
%\centering
\rotate
\tablecaption{Hole Properties of WLM}
\label{tbl-WLM}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Hole} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{${v}_{\rm{hel}}$} & \colhead{${v}_{\rm{exp}}$} & \colhead{Hole} & \colhead{PA} & \colhead{$d$} & \colhead{Age} & \colhead{$log\,{N}_{\rm{\hi}}$} & \colhead{$R$} & \colhead{Axial} & \colhead{{\HI} mass} & \colhead{$log\,{E}_{\rm{Mc}}$} & \colhead{$log\,{E}_{\rm{Ch}}$} \\
	\colhead{No.} & \colhead{(h\ \ m\ \ s)} & \colhead{(d\ \ m\ \ s)} & \colhead{({\kms})} & \colhead{({\kms})} & \colhead{Type} & \colhead{(deg)} & \colhead{(pc)} & \colhead{(Myr)} & \colhead{({${\times 10^{20}}$\acm})} & \colhead{(kpc)} & \colhead{Ratio} & \colhead{${\times 10^{4}}${\msun}} & \colhead{${\times 10^{50}}$(ergs)} & \colhead{${\times 10^{50}}$(ergs)}}
\startdata
			1 & 00 01 56.1 & $-$15 28 57.0 & $-$108 & 10 & 1 & 94 & 105 & 5.1 & 1.3 & 0.8 & 0.7 & 1 & 0.46 & 1.17\\
			2 & 00 01 58.5 & $-$15 27 41.8 & $-$119 & 10 & 1 & 139 & 189 & 9.2 & 1.4 & 0.1 & 0.9 & 9 & 1.30 & 1.72\\
			3 & 00 01 58.9 & $-$15 28 49.5 & $-$113 & 10 & 1 & 90 & 102 & 5.0 & 1.4 & 0.3 & 1.0 & 2 & 0.49 & 1.21\\
			4 & 00 02  3.7 & $-$15 31 12.0 & $-$98 & 10 & 1 & 90 & 268 & 13.1 & 1.1 & 1.3 & 1.0 & 34 & 1.43 & 1.72\\
	\enddata
\end{deluxetable}
